Intrinsic Bayesian Cram\'er-Rao Bound with an Application to Covariance Matrix Estimation

This paper presents a new performance bound for estimation problems where the parameter to estimate lies in a Riemannian manifold (a smooth manifold endowed with a Riemannian metric) and follows a given prior distribution. In this setup, the chosen Riemannian metric induces a geometry for the parameter manifold, as well as an intrinsic notion of the estimation error measure. Performance bound for such error measure were previously obtained in the non-Bayesian case (when the unknown parameter is assumed to deterministic), and referred to as \textit{intrinsic} Cram\'er-Rao bound. The presented result then appears either as: \textit{a}) an extension of the intrinsic Cram\'er-Rao bound to the Bayesian estimation framework; \textit{b}) a generalization of the Van-Trees inequality (Bayesian Cram\'er-Rao bound) that accounts for the aforementioned geometric structures. In a second part, we leverage this formalism to study the problem of covariance matrix estimation when the data follow a Gaussian distribution, and whose covariance matrix is drawn from an inverse Wishart distribution. Performance bounds for this problem are obtained for both the mean squared error (Euclidean metric) and the natural Riemannian distance for Hermitian positive definite matrices (affine invariant metric). Numerical simulation illustrate that assessing the error with the affine invariant metric is revealing of interesting properties of the maximum a posteriori and minimum mean square error estimator, which are not observed when using the Euclidean metric.

==> figures/Euclidean_Bayesian_CRB_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Bayesian Euclidean CRB. Parameters: \(\displaystyle p=5\), \(\displaystyle \nu=100\)},
x grid style={darkgray176},
xlabel={\(\displaystyle n\)},
xmin=7.49897501664337, xmax=4216.57625606459,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
ylabel={MSE \(\displaystyle \left( \mathbf{\Sigma}, \hat{\mathbf{\Sigma}} \right)\)},
ymin=0.00515488393696443, ymax=3.00514101343337,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
10 0.273338402655649
15 0.261713070773781
23 0.240376044847161
34 0.22211738797246
52 0.198122349693748
79 0.167649749792183
119 0.139375075007213
179 0.0996850011314294
270 0.0726467177962272
408 0.0522834660786607
614 0.0362519412034416
925 0.0244698218245175
1394 0.0170599077322346
2099 0.0117121274292034
3162 0.00782692050008656
};
\addlegendentry{MAP}
\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
table {%
10 0.218902803904826
15 0.21065590081379
23 0.195228785922631
34 0.182920146710207
52 0.165984850520781
79 0.142484317707535
119 0.121999796820617
179 0.0899032499597853
270 0.0677613072777615
408 0.0495189925740192
614 0.0350568567329667
925 0.0241919153256901
1394 0.0170242658401078
2099 0.0116830579333461
3162 0.00781121743986558
};
\addlegendentry{MMSE}
\addplot [semithick, forestgreen4416044, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 0.194754326165918
15 0.186672386655143
23 0.175049931499484
34 0.161246254512756
52 0.142818255306595
79 0.121918986049432
119 0.100197829044096
179 0.0790683222394613
270 0.0599082997611641
408 0.0438095611470119
614 0.0312672474545442
925 0.021831402525361
1394 0.0150034197951689
2099 0.0102054425954898
3162 0.0068854142134261
};
\addlegendentry{BCRB}
\addplot [semithick, crimson2143940]
table {%
10 2.2498505766369
15 1.4999003844246
23 0.97819590288561
34 0.661720757834383
52 0.432663572430174
79 0.28479121223252
119 0.189063073666967
179 0.12568997634843
270 0.0833277991347002
408 0.0551433964861987
614 0.036642517534803
925 0.0243227089366152
1394 0.0161395306788874
2099 0.0107186783069886
3162 0.00711527696596111
};
\addlegendentry{BCRB-Asymptotic}
\end{axis}

\end{tikzpicture}


==> figures/Euclidean_Bayesian_CRB_40.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Bayesian Euclidean CRB. Parameters: \(\displaystyle p=5\), \(\displaystyle \nu=40\)},
x grid style={darkgray176},
xlabel={\(\displaystyle n\)},
xmin=7.49897501664337, xmax=4216.57625606459,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
ylabel={MSE \(\displaystyle \left( \mathbf{\Sigma}, \hat{\mathbf{\Sigma}} \right)\)},
ymin=0.00444216023115641, ymax=2.53735282112441,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
10 0.751379456043145
15 0.67559552265484
23 0.561655458588129
34 0.443447378588238
52 0.343799536410937
79 0.258393170458653
119 0.182050804474421
179 0.136878635731023
270 0.088816080212766
408 0.0593182550138114
614 0.0393435938827832
925 0.0273598020947594
1394 0.0182344159859937
2099 0.0117809951895802
3162 0.00773418801967776
};
\addlegendentry{MAP}
\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
table {%
10 0.51465131506076
15 0.474917030434369
23 0.410163454682901
34 0.340629221849511
52 0.281499923399891
79 0.22293236164763
119 0.160114751218902
179 0.122823902537269
270 0.0835974817623273
408 0.0571652538212927
614 0.0386154433451008
925 0.0272925219334481
1394 0.0182297530007147
2099 0.0118150184608622
3162 0.00772505630564744
};
\addlegendentry{MMSE}
\addplot [semithick, forestgreen4416044, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 0.342836403208648
15 0.314460571039329
23 0.27769195084724
34 0.239235611607624
52 0.195043489675539
79 0.152730600782474
119 0.115586070864301
179 0.0846922732955443
270 0.0602639604837784
408 0.0419257543666823
614 0.0288300940288461
925 0.0195915213361518
1394 0.0132085292037243
2099 0.00886629037509615
3162 0.00592792504209307
};
\addlegendentry{BCRB}
\addplot [semithick, crimson2143940]
table {%
10 1.90139512803819
15 1.26759675202546
23 0.82669353392965
34 0.559233861187704
52 0.365652909238114
79 0.240682927599772
119 0.159781103196487
179 0.106223191510514
270 0.0704220417791924
408 0.046602821765642
614 0.0309673473621856
925 0.0205556230058183
1394 0.0136398502728708
2099 0.0090585761221448
3162 0.00601326732459897
};
\addlegendentry{BCRB-Asymptotic}
\end{axis}

\end{tikzpicture}


==> figures/Euclidean_CRB.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Parameter: \(\displaystyle p=5\)},
x grid style={darkgray176},
xlabel={\(\displaystyle n\)},
xmin=7.49897501664337, xmax=4216.57625606459,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MSE \(\displaystyle \left( \mathbf{\Sigma}, \hat{\mathbf{\Sigma}} \right)\)},
ymin=0.00589410899224351, ymax=3.42156640125114,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
10 2.56210775121505
15 1.66549272460532
23 1.06863454049767
34 0.737077951078505
52 0.48004893348822
79 0.316587255913915
119 0.207251566397025
179 0.13753299030681
270 0.0931539045316494
408 0.062037215156532
614 0.0412561824327547
925 0.0266135011207831
1394 0.0177954196059272
2099 0.0120295909615954
3162 0.00787128694474641
};
\addlegendentry{MSE SCM }
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 2.5
15 1.66666666666666
23 1.08695652173913
34 0.735294117647058
52 0.48076923076923
79 0.316455696202531
119 0.210084033613445
179 0.139664804469274
270 0.0925925925925924
408 0.0612745098039215
614 0.0407166123778501
925 0.027027027027027
1394 0.0179340028694404
2099 0.0119104335397808
3162 0.00790638836179632
};
\addlegendentry{CRB}
\end{axis}

\end{tikzpicture}


==> figures/Intrinsic_Bayesian_CRB_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Bayesian Intrinsic CRB. Parameters: \(\displaystyle p=5\), \(\displaystyle \nu=100\)},
x grid style={darkgray176},
xlabel={\(\displaystyle n\)},
xmin=7.49897501664337, xmax=4216.57625606459,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
ylabel={MSE \(\displaystyle \left( \mathbf{\Sigma}, \hat{\mathbf{\Sigma}} \right)\)},
ymin=0.00573035414636566, ymax=3.33920280518225,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
10 0.243396863264198
15 0.234770448989664
23 0.216813759720282
34 0.20190035740599
52 0.179215253577428
79 0.152166032597536
119 0.124458307060591
179 0.0925543723476403
270 0.0690377884268886
408 0.0493475582183671
614 0.035629667176261
925 0.0243446066491116
1394 0.016714081402282
2099 0.0115034022655472
3162 0.00774019691493689
};
\addlegendentry{MAP}
\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
table {%
10 0.224539199655797
15 0.216219629585279
23 0.201147379599437
34 0.187915673704148
52 0.168581340633972
79 0.144127550855517
119 0.119414178254657
179 0.089811310406863
270 0.0676622823401337
408 0.0485372490975668
614 0.0352727220995529
925 0.0241951495127254
1394 0.016751942265298
2099 0.0114884338342866
3162 0.00771625184936977
};
\addlegendentry{MMSE}
\addplot [semithick, forestgreen4416044, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 0.225866225689131
15 0.215967242004456
23 0.201824545983004
34 0.18516708027601
52 0.163158701216637
79 0.138504583004349
119 0.113207996892705
179 0.0888995754097199
270 0.0670906463210362
408 0.0489197831576024
614 0.0348475467530787
925 0.0243019451680333
1394 0.0166892150263719
2099 0.0113473318602785
3162 0.00765392585609278
};
\addlegendentry{BICRB}
\addplot [semithick, crimson2143940]
table {%
10 2.5
15 1.66666666666667
23 1.08695652173913
34 0.735294117647059
52 0.480769230769231
79 0.316455696202532
119 0.210084033613445
179 0.139664804469274
270 0.0925925925925926
408 0.0612745098039216
614 0.0407166123778502
925 0.027027027027027
1394 0.0179340028694405
2099 0.0119104335397808
3162 0.00790638836179633
};
\addlegendentry{BICRB-Asymptotic}
\end{axis}

\end{tikzpicture}


==> figures/Intrinsic_Bayesian_CRB_40.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Bayesian Intrinsic CRB. Parameters: \(\displaystyle p=5\), \(\displaystyle \nu=40\)},
x grid style={darkgray176},
xlabel={\(\displaystyle n\)},
xmin=7.49897501664337, xmax=4216.57625606459,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
ylabel={MSE \(\displaystyle \left( \mathbf{\Sigma}, \hat{\mathbf{\Sigma}} \right)\)},
ymin=0.00582577082867704, ymax=3.33657795391498,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
10 0.623048129618166
15 0.567493551917767
23 0.468031714777544
34 0.386440258850185
52 0.30598103130302
79 0.232027216772537
119 0.164179563592146
179 0.121547987761809
270 0.0830487543260053
408 0.0578731723218627
614 0.0385494287632879
925 0.0270143764903961
1394 0.0175756070769067
2099 0.0118690002844449
3162 0.00779996163067527
};
\addlegendentry{MAP}
\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
table {%
10 0.530916408601205
15 0.483931636335165
23 0.411202356907676
34 0.344971505506028
52 0.2799157504194
79 0.214708966967417
119 0.155619556050866
179 0.116648102479801
270 0.0810886859242845
408 0.0569194655334584
614 0.0381053116956061
925 0.0268296131743916
1394 0.017587845741783
2099 0.0118543059301078
3162 0.00777525540460993
};
\addlegendentry{MMSE}
\addplot [semithick, forestgreen4416044, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 0.504966154875219
15 0.457585013055797
23 0.397942694407041
34 0.337570656330562
52 0.270575521294457
79 0.208655066667263
119 0.15595682320141
179 0.113207996892705
270 0.0800318886724213
408 0.0554464682790147
614 0.0380330905411882
925 0.0258083884229743
1394 0.0173858651768473
2099 0.0116650745874889
3162 0.00779716823188569
};
\addlegendentry{BICRB}
\addplot [semithick, crimson2143940]
table {%
10 2.5
15 1.66666666666667
23 1.08695652173913
34 0.735294117647059
52 0.480769230769231
79 0.316455696202532
119 0.210084033613445
179 0.139664804469274
270 0.0925925925925926
408 0.0612745098039216
614 0.0407166123778502
925 0.027027027027027
1394 0.0179340028694405
2099 0.0119104335397808
3162 0.00790638836179633
};
\addlegendentry{BICRB-Asymptotic}
\end{axis}

\end{tikzpicture}


==> figures/Intrinsic_CRB.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Parameter: \(\displaystyle p=5\)},
x grid style={darkgray176},
xlabel={\(\displaystyle n\)},
xmin=7.49897501664337, xmax=4216.57625606459,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={MSE \(\displaystyle \left( \mathbf{\Sigma}, \hat{\mathbf{\Sigma}} \right)\)},
ymin=0.00578995788766281, ymax=5.48700863128032,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
10 4.01821254542287
15 2.23972211241336
23 1.29822902723328
34 0.840118669755483
52 0.530336878371893
79 0.334954737315194
119 0.219371152735326
179 0.141803563561275
270 0.0944625114792827
408 0.0626189410645649
614 0.0412011371514347
925 0.026958737385723
1394 0.0179611940142668
2099 0.0120670218938718
3162 0.00793278120953495
};
\addlegendentry{Natural MSE SCM}
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 2.5
15 1.66666666666667
23 1.08695652173913
34 0.735294117647059
52 0.480769230769231
79 0.316455696202532
119 0.210084033613445
179 0.139664804469274
270 0.0925925925925926
408 0.0612745098039216
614 0.0407166123778502
925 0.027027027027027
1394 0.0179340028694405
2099 0.0119104335397809
3162 0.00790638836179633
};
\addlegendentry{Natural CRB}
\end{axis}

\end{tikzpicture}


==> figures/connection.tex <==
\begin{center}
\scriptsize
\begin{tikzpicture}[scale=1.4]


\draw[line width=0.7pt] (0,0) -- (2,0);

\draw[color=myblue, line width=1pt, ->, >=stealth] (0,0) -- ++(0.8,0) node[near end, below] {$\tangent$};
%
\draw[color=myorange, line width=1pt, ->, >=stealth] (0,0) -- ++(0.4,0.7) node[very near end, above, anchor=south east] {$\tangentBis$};
\draw[color=myred, line width=1pt, ->, >=stealth] (0,0) -- ++(0.3,-0.3) node[at end, below, anchor=north] {$\Diff\tangentBis[\tangent]$};
%
\draw[color=myorange, dashed, line width=0.7pt, ->, >=stealth] (0,0) -- ++(0.7,0.4);
\draw[color=myred, dashed, line width=0.7pt, ->, >=stealth] (0.4,0.7) -- ++(0.3,-0.3);
%
\node at (0,0) {\tiny$\bullet$};
\node[anchor=north east] at (0,0) {$\point$};


\draw[color=myblue, line width=1pt, ->, >=stealth] (2,0) -- ++(0.8,0) node[near end, below] {$\tangentAlt$};
%
\draw[color=myorange, dashed, line width=0.7pt, ->, >=stealth] (2,0) -- ++(0.4,0.7);
%
\draw[color=myorange, line width=1pt, ->, >=stealth] (2,0) -- ++(0.7,0.4) node[at end, below, anchor=west] {$\tangentAltBis$};
%
\node at (2,0) {\tiny$\bullet$};
\node[anchor=north east] at (2,0) {$\pointAlt$};


\begin{scope}[shift={(5.5,-0.4)},scale=2.1]
    \draw  (1,0) arc (30:150:1.155)
      plot [smooth, domain=pi:2*pi] ({cos(\x r)},{0.2*sin(\x r)});
    \draw [dotted] plot [smooth, domain=0:pi] ({cos(\x r)},{0.2*sin(\x r)});
\end{scope}


\begin{scope}[shift={(4.5,0)}]
    
    \draw[line width=0.7pt] (0,-0.2) to[bend right=17] (1.6,-0.25);


    \draw[color=myblue, line width=1pt, ->, >=stealth] (0,-0.2) -- ++(0.5,-0.2) node[near end, below, anchor=north west] {$\tangent$};
    %
    \draw[color=myorange, line width=1pt, ->, >=stealth] (0,-0.2) -- ++(0.27,0.45) node[near end, above, anchor=east] {$\tangentBis$};
    \draw[color=myorange, dashed, line width=0.7pt, ->, >=stealth] (0,-0.2) -- ++(0.47,0.19);
    %
    \draw[color=myred, line width=1pt, ->, >=stealth] (0,-0.2) -- ++(0.2,-0.26) node[near end, below, anchor=north east] {$\LC{\tangent}\tangentBis$};
    \draw[color=myred, dashed, line width=0.7pt, ->, >=stealth] (0.27,0.25) -- ++(0.2,-0.26);
    %
    \node at (0,-0.2) {\tiny$\bullet$};
    \node[anchor=east] at (0,-0.2) {$\point$};


    \draw[color=myblue, line width=1pt, ->, >=stealth] (1.6,-0.25) -- ++(0.5,0.17) node[midway, below, anchor=north west] {$\tangentAlt$};

    \draw[color=myorange, dashed, line width=0.7pt, ->, >=stealth] (1.6,-0.25) -- ++(-0.1,0.52);

    \draw[color=myorange, line width=1pt, ->, >=stealth] (1.6,-0.25) -- ++(0.22,0.4) node[at end, below, anchor=west] {$\tangentAltBis$};
    
    \node at (1.6,-0.25) {\tiny$\bullet$};
    \node[anchor=north east] at (1.6,-0.25) {$\pointAlt$};
\end{scope}


\end{tikzpicture}
\end{center}

==> figures/geodesic_exp_log.tex <==
\begin{tikzpicture}[scale=2.3]
% half sphere
\draw  (1,0) arc (30:150:1.155)
      plot [smooth, domain=pi:2*pi] ({cos(\x r)},{0.2*sin(\x r)});
\draw [dotted] plot [smooth, domain=0:pi] ({cos(\x r)},{0.2*sin(\x r)});

\coordinate (x) at (-0.495,0.2);
\coordinate (y) at (0.4,0.2);

\draw[draw=myblue, line width=1pt] (x) to[bend left = 20] (y);
\node at (x) {\scriptsize$\bullet$};
\node[anchor=north] at (x) {\scriptsize$\point$};
\node at (y) {\scriptsize$\bullet$};
\node[anchor=north] at (y) {\scriptsize$\pointAlt$};

\coordinate (z) at (-0.05,0.29);

\draw[draw=myorange, line width=1pt,->,>=stealth] (z)++(0,0.005) -- ++(0.38,0) node[near end, above] {\scriptsize\color{myorange}$\dot{\gamma}(t)$};

\node at (z) {\scriptsize\color{myblue}$\bullet$};
\node[anchor=north] at (z) {\scriptsize\color{myblue}$\gamma(t)$};


\begin{scope}[shift={(2.5,0)}]
    % half sphere
    \draw  (1,0) arc (30:150:1.155)
          plot [smooth, domain=pi:2*pi] ({cos(\x r)},{0.2*sin(\x r)});
    \draw [dotted] plot [smooth, domain=0:pi] ({cos(\x r)},{0.2*sin(\x r)});

    \coordinate (x) at (-0.495,0.2);
    \coordinate (y) at (0.4,0.2);
    
    % tangent space
    \draw [fill=gray!20,opacity=0.4] (x)++(0.8,0.2) -- ++(-0.8,-0.6) -- ++(-0.6,+0.3) -- ++(+0.8,+0.6) -- cycle;

    \draw[draw=myblue,line width=1pt] (x) to[bend left = 20] (y);

    \draw[draw=myred,dashed,line width=0.8pt] (x)++(0.5,0.2) -- (y);

    \draw[draw=myorange, line width=1pt,->,>=stealth] (x)++(0,0.005) -- ++(0.5,0.2) node[near start, above, sloped] {\scriptsize\color{myorange}$\tangent=\log_{\point}(\pointAlt)$};
    
    \node at (x) {\scriptsize$\bullet$};
    \node[anchor=north] at (x) {\scriptsize$\point$};
    \node at (y) {\scriptsize$\bullet$};
    \node[anchor=north] at (y) {\scriptsize$\pointAlt=\exp_{\point}(\tangent)$};
\end{scope}

\end{tikzpicture}


==> figures/man_metric.tex <==
\begin{center}

\begin{tikzpicture}[scale=2]
% half sphere
\draw  (1,0) arc (30:150:1.155)
      plot [smooth, domain=pi:2*pi] ({cos(\x r)},{0.2*sin(\x r)});
\draw [dotted] plot [smooth, domain=0:pi] ({cos(\x r)},{0.2*sin(\x r)});
% name manifold
\draw (0,-0.3) node {\small$\manifold$};

% point x
\coordinate (x) at (-0.5,0.25);
% tangent space
\draw [fill=gray!20,opacity=0.4] (x)++(0.5,0.15) -- ++(-0.4,-0.5) -- ++(-0.5,+0.25) -- ++(+0.4,+0.5) -- cycle;
% name tangent space x
\draw [opacity=0.8] (-0.9,0.6) node {\small$\tangentSpace{\point}$};
% x
\draw (x)++(-0.25,0.1) node[anchor=north west] {\footnotesize$\point$};

\draw[draw=myorange,fill=myorange,line width=1pt,>=stealth,->] (x) -- (-0.3,0.5) node[near end,anchor=east,font=\footnotesize,color=myorange] {$\tangent$};

\draw[draw=myorange,fill=myorange,line width=1pt,>=stealth,->] (x) -- (-0.3,0.1) node[midway,anchor=north,font=\footnotesize,color=myorange] {$\tangentBis$};

\draw[draw=myred] (-0.44,0.32) to[bend left=45] (-0.42,0.2);
\node[font=\footnotesize,color=myred] at (-0.3,0.27) {$\alpha$};

\draw (x) node {\tiny$\bullet$};


\node[font=\scriptsize,color=gray] at (4,0.3)
{
$
    \begin{array}{l c l}
         \textup{Inner product on } \tangentSpace{\point} & ~ & \metric{\point}{\cdot}{\cdot} : \tangentSpace{\point}\times\tangentSpace{\point}\to\realSpace \vspace{0.2cm} \\
         \textup{Norm of } \tangent \in \tangentSpace{\point} & ~ &  \|\tangent\|_{\point}^2 = \metric{\point}{\tangent}{\tangent} \vspace{0.2cm} \\
         \textup{Angle}~\alpha~\textup{between } \tangent, \tangentBis \in \tangentSpace{\point} & ~ & \alpha(\tangent, \tangentBis) = \arccos \frac{\metric{\point}{\tangent}{\tangentBis}}{\|\tangent\|_{\point}\|\tangentBis\|_{\point}}
    \end{array}
$
};

\end{tikzpicture}
%
\end{center}

==> figures/man_tangent.tex <==
\begin{center}

\begin{tikzpicture}[scale=2]
% half sphere
\draw  (1,0) arc (30:150:1.155)
      plot [smooth, domain=pi:2*pi] ({cos(\x r)},{0.2*sin(\x r)});
\draw [dotted] plot [smooth, domain=0:pi] ({cos(\x r)},{0.2*sin(\x r)});
% name manifold
\draw (0,-0.3) node {\small$\mathcal{M}$};


% point x
\coordinate (x) at (-0.495,0.25);
% tangent space
\draw [fill=gray!20,opacity=0.4] (x)++(0.5,0.15) -- ++(-0.4,-0.5) -- ++(-0.5,+0.25) -- ++(+0.4,+0.5) -- cycle;
% name tangent space x
\draw [opacity=0.8] (-0.9,0.6) node {\small$T_{\theta}\mathcal{M}$};
% x
\draw (x)++(-0.25,0.1) node[anchor=north west] {\footnotesize$\theta$};


%\draw[draw=mDarkOrange,line width=0.6pt] (-0.25,0.45) to[bend right=30] (-0.6,-0.1);
\draw[draw=mLightBrown,line width=0.6pt,>=stealth,->] (x) -- (-0.3,0.5);



%\draw[draw=mDarkOrange,line width=0.6pt] (-0.6,0.4) to[bend right=38] (-0.1,0.15);
\draw[draw=mLightBrown,line width=0.6pt,>=stealth,->] (x) -- (-0.3,0.1);



\draw (x) node {\tiny$\bullet$};


\end{tikzpicture}
\end{center}

==> figures/man_tangent0.tex <==
\begin{center}
\begin{tikzpicture}[scale=2]
% half sphere
\draw  (1,0) arc (30:150:1.155)
      plot [smooth, domain=pi:2*pi] ({cos(\x r)},{0.2*sin(\x r)});
\draw [dotted] plot [smooth, domain=0:pi] ({cos(\x r)},{0.2*sin(\x r)});
% name manifold
\draw (0,-0.4) node {\small Space of covariance matrices $\mathcal{H}_p^{++}$};


% point x
\coordinate (x) at (-0.495,0.25);
% tangent space
\draw [fill=gray!20,opacity=0.4] (x)++(0.5,0.15) -- ++(-0.4,-0.5) -- ++(-0.5,+0.25) -- ++(+0.4,+0.5) -- cycle;
% name tangent space x
\draw [opacity=0.8] (-1.3,0.35) node {\small $T_{\mathbf{\Sigma}} \mathcal{H}_p^{++} \simeq \mathcal{H}_p $};
\draw [opacity=0.8] (-1.4,0.6) node {\small Tangent space at $\mathbf{\Sigma}$};
% x
\draw (x)++(-0.25,0.1) node[anchor=north west] {\footnotesize$\mathbf{\Sigma}$};


\draw[draw=mDarkOrange,line width=0.6pt] (-0.25,0.45) to[bend right=30] (-0.6,-0.1);
\draw[draw=mLightBrown,line width=0.6pt,>=stealth,->] (x) -- (-0.3,0.5);



\draw[draw=mDarkOrange,line width=0.6pt] (-0.6,0.4) to[bend right=38] (-0.1,0.15);
\draw[draw=mLightBrown,line width=0.6pt,>=stealth,->] (x) -- (-0.3,0.1);



\draw (x) node {\tiny$\bullet$};


\end{tikzpicture}
\end{center}
